Polyhedral Enclosures: An Efficient Combinatorial Abstraction for Nonlinear Neural Feedback Systems

As dynamical systems equipped with neural network controllers (neural feedback systems) become increasingly prevalent, it is critical to develop methods to ensure their safe operation. Verifying safety requires extending control theoretic analysis methods to these systems. Although existing techniques can efficiently handle linear neural feedback systems, relatively few scalable methods address the nonlinear case. We propose a novel algorithm for forward reachability analysis of nonlinear neural feedback systems. The approach leverages the structure of the nonlinear transition functions of the systems to compute tight polyhedral enclosures (i.e., abstractions). These enclosures, combined with the neural controller, are then encoded as a mixed-integer linear program (MILP). Optimizing this MILP yields a sound over-approximation of the forward-reachable set. Beyond the conference version of this work, we perform more extensive ablations, and introduce further optimizations to the algorithm. We evaluate our algorithm on representative benchmarks, and demonstrate significant improvements over the current state of the art.

==> figures/bound.tex <==
\resizebox{0.9\textwidth}{!}{
\begin{tikzpicture}
% Tree Graph
\node[anchor=north] (tree) at (-1cm, 1.5cm) {
    \begin{tikzpicture}[
        grow=down, % Tree grows to the right
        sibling distance=2cm, % Horizontal spacing between sibling nodes
        level distance=1cm, % Vertical spacing between parent and child
        edge from parent/.style={draw, -stealth}, % Arrow style for edges
        every node/.style={circle, draw, minimum size=1.5cm} % Default node style
    ]
        % Root node with its own style
        \node {$\otimes$}
            % First child node with a different style
            child {node {$\mathbf{x}_4$}}
            % Second child node with another style
            child {node {$\cos(\mathbf{x}_3)$}};
    \end{tikzpicture}
};


% Line Plot 1
\begin{axis}[
    name=plot1, % Name for referencing in arrows
    at={(2cm,0)}, % Position
    width=5cm, % Width of the first plot
    height=4cm,
    xlabel={$x_3$},
    ylabel={$f(\mathbf{x}_3)$},
    legend style={at={(1.05,1.2)}, anchor=north west}, % Position legend outside plot
    legend cell align={left} % Align legend entries
]

% Continuous plot
\addplot[color=black, thick, domain=-1:1, samples=1000] {cos(deg(x))};
\addlegendentry{$f(\mathbf{x}_3) = \cos(\mathbf{x}_3)$}

% Scatterplot 1
\addplot[color=red, mark=o, mark size=1pt] coordinates {
 (-1.0, 0.5353023058681398)
 (-0.7162290640736887, 0.7349957172856684)
 (-0.5761808036482412, 0.8335495554233077)
 (-0.23267298160795075, 0.9609732264310585)
 (-0.18889649189051147, 0.9772120444891081)
 (0.18889649189051147, 0.9772120444891081)
 (0.23267298160795, 0.9609732264310588)
 (0.5761808036482412, 0.8335495554233077)
 (0.7162290640736885, 0.7349957172856686)
 (1.0, 0.5353023058681398)
};
\addlegendentry{Lower Bounds}

% Scatterplot 2
\addplot[color=blue, mark=o, mark size=1pt] coordinates {
 (-1.0, 0.5453023058681398)
 (-0.7162290640736887, 0.7840873150595451)
 (-0.5761808036482412, 0.8480683885144896)
 (-0.23267298160795075, 1.005)
 (-0.18889649189051147, 1.005)
 (0.18889649189051147, 1.005)
 (0.23267298160795, 1.005)
 (0.5761808036482412, 0.8480683885144897)
 (0.7162290640736885, 0.7840873150595453)
 (1.0, 0.5453023058681398)
};
\addlegendentry{Upper Bounds}
\end{axis}

% Line Plot 2
\begin{axis}[
    name=plot2, % Name for referencing in arrows
    at={(2cm,-4cm)}, % Position below the first plot
    width=5cm,
    height=4cm,
    xlabel={$x_4$},
    ylabel={$f(\mathbf{x}_4)$},
    legend style={at={(1.05,0.5)}, anchor=north west}, % Position legend outside plot
    legend cell align={left} % Align legend entries
]
% Continuous plot
\addplot[color=black, thick, domain=-1:1, samples=1000] {x};
\addlegendentry{$f(\mathbf{x}_4) = \mathbf{x}_4$}

% Scatterplot 1
\addplot[color=red, mark=o, mark size=1pt] coordinates {
(-1.0, -1.0500000000010001)
(1.0, 0.949999999999)
};
\addlegendentry{Lower Bounds}

% Scatterplot 2
\addplot[color=blue, mark=o, mark size=1pt] coordinates {
(-1.0, -0.949999999999)
(1.0, 1.0500000000010001)
};
\addlegendentry{Upper Bounds}

\end{axis}

\begin{axis}[
    name=surface,
    at={(10.5cm,-1.9cm)}, % Position to the right of line plots
    width=7cm,
    view={30}{15}, % Viewing angle
    xlabel={$\mathbf{x}_3$},
    ylabel={$\mathbf{x}_4$},
    zlabel={$f(\mathbf{x})$},
    clip=false,
    legend style={
        at={(0.5,-0.25)}, % Position legend outside plot area
        anchor=north, % Align legend to this point
    }
]
% Surface defined by specific points
\addplot3[
    surf, mesh/rows=2,
    color=red,
    opacity = 0.5
] coordinates
{
(-1.0, -1.0, -0.5403023058766738)
 (-0.7162290640736887, -1.0, -0.8963621083899191)
 (-0.5761808036482412, -1.0, -0.8566248877968725)
 (-0.23267298160795075, -1.0, -1.1020803207157925)
 (-0.18889649189051147, -1.0, -1.0533638665416554)
 (0.18889649189051147, -1.0, -1.0533638665416554)
 (0.23267298160795, -1.0, -1.1020803207157925)
 (0.5761808036482412, -1.0, -0.8566248877968725)
 (0.7162290640736885, -1.0, -0.8963621083899191)
 (1.0, -1.0, -0.5403023058766738)
 (-1.0, 1.0, 0.5403023058595977)
 (-0.7162290640736887, 1.0, 0.5836293261814305)
 (-0.5761808036482412, 1.0, 0.820474223049743)
 (-0.23267298160795075, 1.0, 0.8298661321463285)
 (-0.18889649189051147, 1.0, 0.9110602224365536)
 (0.18889649189051147, 1.0, 0.9110602224365536)
 (0.23267298160795, 1.0, 0.8298661321463285)
 (0.5761808036482412, 1.0, 0.820474223049743)
 (0.7162290640736885, 1.0, 0.5836293261814305)
 (1.0, 1.0, 0.5403023058595977)
};
\addlegendentry{Lower Bounds}
\addplot3[
    surf,  
    shader=flat,
    color=black,
    domain=-1:1, % Set x domain
    domain y=-1:1, % Set y domain
    samples=50, 
    opacity=0.5
] 
{y*cos(deg(x))};
\addlegendentry{$f(\mathbf{x}) = \mathbf{x}_4\cos(\mathbf{x}_3)$}

Surface defined by specific points
\addplot3[
    surf, mesh/rows=2,
    color=blue,
    opacity = 0.5
] 
coordinates {
(-1.0, -1.0, -0.5403023058595959)
 (-0.7162290640736887, -1.0, -0.62272092395526)
 (-0.5761808036482412, -1.0, -0.8249930561409187)
 (-0.23267298160795075, -1.0, -0.8638929057152325)
 (-0.18889649189051147, -1.0, -0.9288481779474296)
 (0.18889649189051147, -1.0, -0.9288481779474296)
 (0.23267298160795, -1.0, -0.8638929057152325)
 (0.5761808036482412, -1.0, -0.8249930561409187)
 (0.7162290640736885, -1.0, -0.62272092395526)
 (1.0, -1.0, -0.5403023058595959)
 (-1.0, 1.0, 0.5403023058766863)
 (-0.7162290640736887, 1.0, 0.9354537061638268)
 (-0.5761808036482412, 1.0, 0.8611437208880623)
 (-0.23267298160795075, 1.0, 1.1361070942847675)
 (-0.18889649189051147, 1.0, 1.0711518220525704)
 (0.18889649189051147, 1.0, 1.0711518220525704)
 (0.23267298160795, 1.0, 1.1361070942847675)
 (0.5761808036482412, 1.0, 0.8611437208880623)
 (0.7162290640736885, 1.0, 0.9354537061638268)
 (1.0, 1.0, 0.5403023058766863)
};
\addlegendentry{Upper Bounds}
\end{axis}
\end{tikzpicture}
}


==> figures/comp1.tex <==
\begin{tikzpicture}[
    >=stealth,
    every node/.style={font=\small},
    stepbox/.style={
        draw, rounded corners=3pt, minimum width=2.6cm, minimum height=0.7cm,
        fill=black!6, thin, align=center, font=\footnotesize
    },
    endbox/.style={
        draw, rounded corners=3pt, minimum width=2.6cm, minimum height=0.7cm,
        fill=black!15, thin, align=center, font=\footnotesize
    },
    arr/.style={-{Stealth[length=3pt]}, thin, black!50},
    colhead/.style={font=\small\bfseries, align=center},
]

% === Column positions ===
\def\colA{0}
\def\colB{9.5}
\def\mid{4.75}

% =====================================================
% Shared top: function + decompose
% =====================================================
\node[stepbox, minimum width=4cm] (func) at (\mid, 0)
    {$f(x_3, x_4) = x_4 \cos(x_3)$};
\node[above=2pt, font=\scriptsize, text=black!50] at (func.north)
    {multivariate nonlinear function};

\node[stepbox, minimum width=4cm] (decomp) at (\mid, -1.3)
    {$g_1(x_3) = \cos(x_3)$, \quad $g_2(x_4) = x_4$};
\node[below=0pt, font=\scriptsize, text=black!50] at (decomp.south)
    {decompose};

\draw[arr] (func) -- (decomp);

% Branching arrows
\draw[arr] (decomp.south) -- ++(0, -0.35) -| (\colA, -2.4);
\draw[arr] (decomp.south) -- ++(0, -0.35) -| (\colB, -2.4);

% Column headers (below arrows)
\node[colhead] at (\colA, -2.7) {OVERTVerify};
\node[colhead] at (\colB, -2.7) {OvertPoly};

% Dashed divider
\draw[thin, black!15, dashed] (\mid, -2.2) -- (\mid, -14.0);

% =====================================================
% LEFT: OVERTVerify
% =====================================================

% --- g1 and g2 bounds (compact, side by side, same style as OvertPoly) ---
\begin{scope}[shift={(\colA - 2.2, -4.5)}]
    \draw[thin, ->] (0, 0) -- (2.0, 0) node[right, font=\tiny] {$x_3$};
    \draw[thin, ->] (0, 0) -- (0, 1.5);
    \draw[thick] (0.1, 0.75) -- (0.6, 1.25) -- (1.2, 1.3) -- (1.7, 0.9);
    \draw[thick, dashed] (0.1, 0.5) -- (0.6, 0.95) -- (1.2, 1.0) -- (1.7, 0.6);
    \fill[black!10]
        (0.1, 0.5) -- (0.6, 0.95) -- (1.2, 1.0) -- (1.7, 0.6) --
        (1.7, 0.9) -- (1.2, 1.3) -- (0.6, 1.25) -- (0.1, 0.75) -- cycle;
    \node[font=\tiny] at (0.9, -0.3) {$B_{g_1}$};
\end{scope}

\begin{scope}[shift={(\colA + 0.5, -4.5)}]
    \draw[thin, ->] (0, 0) -- (2.0, 0) node[right, font=\tiny] {$x_4$};
    \draw[thin, ->] (0, 0) -- (0, 1.5);
    \draw[thick] (0.1, 0.25) -- (1.7, 1.25);
    \draw[thick, dashed] (0.1, 0.1) -- (1.7, 0.95);
    \fill[black!10]
        (0.1, 0.1) -- (1.7, 0.95) --
        (1.7, 1.25) -- (0.1, 0.25) -- cycle;
    \node[font=\tiny] at (0.9, -0.3) {$B_{g_2}$};
\end{scope}

% Relational constraint box
\node[stepbox, minimum width=3.0cm] (relbox) at (\colA, -6.8)
    {$y = y_1 \cdot y_2$\\[1pt]
    {\scriptsize implicit relation}};

\draw[arr] (\colA, -5.3) -- (relbox.north);

% MILP
\node[endbox] (milpA) at (\colA, -12.5)
    {MILP\\{\scriptsize (relational constraints)}};
\draw[arr] (relbox) -- (milpA);

% =====================================================
% RIGHT: OvertPoly
% =====================================================

% --- Same g1, g2 bounds (smaller, side by side) ---
\begin{scope}[shift={(\colB - 2.2, -4.5)}]
    \draw[thin, ->] (0, 0) -- (2.0, 0) node[right, font=\tiny] {$x_3$};
    \draw[thin, ->] (0, 0) -- (0, 1.5);
    \draw[thick] (0.1, 0.75) -- (0.6, 1.25) -- (1.2, 1.3) -- (1.7, 0.9);
    \draw[thick, dashed] (0.1, 0.5) -- (0.6, 0.95) -- (1.2, 1.0) -- (1.7, 0.6);
    \fill[black!10]
        (0.1, 0.5) -- (0.6, 0.95) -- (1.2, 1.0) -- (1.7, 0.6) --
        (1.7, 0.9) -- (1.2, 1.3) -- (0.6, 1.25) -- (0.1, 0.75) -- cycle;
    \node[font=\tiny] at (0.9, -0.3) {$B_{g_1}$};
\end{scope}

\begin{scope}[shift={(\colB + 0.5, -4.5)}]
    \draw[thin, ->] (0, 0) -- (2.0, 0) node[right, font=\tiny] {$x_4$};
    \draw[thin, ->] (0, 0) -- (0, 1.5);
    \draw[thick] (0.1, 0.25) -- (1.7, 1.25);
    \draw[thick, dashed] (0.1, 0.1) -- (1.7, 0.95);
    \fill[black!10]
        (0.1, 0.1) -- (1.7, 0.95) --
        (1.7, 1.25) -- (0.1, 0.25) -- cycle;
    \node[font=\tiny] at (0.9, -0.3) {$B_{g_2}$};
\end{scope}

% Arrow: lift + interpolate
\node[stepbox, minimum width=2.8cm, font=\scriptsize] (liftbox) at (\colB, -6.5)
    {Lift to $\mathbb{R}^2$, interpolate};
\draw[arr] (\colB, -5.3) -- (liftbox.north);

% --- 3D composed enclosure (clean upper bound surface) ---
\newcommand{\iso}[3]{({#1 + 0.35*#2}, {#3 + 0.25*#2})}

\begin{scope}[shift={(\colB - 1.8, -10.0)}]
    \def\d{2.0}
    \def\xs{0.85}
    \def\zs{1.5}

    % Upper surface data: U values 0.50, 1.35, 1.40, 0.65

    % Back edge (drawn first, lighter)
    \draw[thin, black!35]
        \iso{0*\xs}{\d}{0.50*\zs} -- \iso{1*\xs}{\d}{1.35*\zs} --
        \iso{2*\xs}{\d}{1.40*\zs} -- \iso{3*\xs}{\d}{0.65*\zs};

    % Surface fill
    \fill[black!12]
        \iso{0*\xs}{0}{0.50*\zs} -- \iso{1*\xs}{0}{1.35*\zs} --
        \iso{2*\xs}{0}{1.40*\zs} -- \iso{3*\xs}{0}{0.65*\zs} --
        \iso{3*\xs}{\d}{0.65*\zs} -- \iso{2*\xs}{\d}{1.40*\zs} --
        \iso{1*\xs}{\d}{1.35*\zs} -- \iso{0*\xs}{\d}{0.50*\zs} -- cycle;

    % Front edge (bold)
    \draw[thick]
        \iso{0*\xs}{0}{0.50*\zs} -- \iso{1*\xs}{0}{1.35*\zs} --
        \iso{2*\xs}{0}{1.40*\zs} -- \iso{3*\xs}{0}{0.65*\zs};

    % Side edges
    \draw[thin] \iso{0*\xs}{0}{0.50*\zs} -- \iso{0*\xs}{\d}{0.50*\zs};
    \draw[thin] \iso{3*\xs}{0}{0.65*\zs} -- \iso{3*\xs}{\d}{0.65*\zs};

    % Internal depth lines at kinks
    \draw[thin, black!25] \iso{1*\xs}{0}{1.35*\zs} -- \iso{1*\xs}{\d}{1.35*\zs};
    \draw[thin, black!25] \iso{2*\xs}{0}{1.40*\zs} -- \iso{2*\xs}{\d}{1.40*\zs};

    % Markers on front edge
    \fill \iso{0*\xs}{0}{0.50*\zs} circle (1.5pt);
    \fill \iso{1*\xs}{0}{1.35*\zs} circle (1.5pt);
    \fill \iso{2*\xs}{0}{1.40*\zs} circle (1.5pt);
    \fill \iso{3*\xs}{0}{0.65*\zs} circle (1.5pt);

    % Ground plane
    \def\gz{-0.3}
    \draw[thin] ({0}, {\gz}) -- ({3*\xs}, {\gz});
    \draw[thin, black!30] ({0}, {\gz}) -- \iso{0}{\d}{\gz};
    \draw[thin, black!30] ({3*\xs}, {\gz}) -- \iso{3*\xs}{\d}{\gz};
    \draw[thin, black!30] \iso{0}{\d}{\gz} -- \iso{3*\xs}{\d}{\gz};

    % Axis labels
    \node[font=\scriptsize] at ({3*\xs + 0.3}, {\gz}) {$x_3$};
    \node[font=\scriptsize, above] at \iso{0}{\d + 0.15}{\gz} {$x_4$};

    % Label
    \node[font=\scriptsize] at ({1.5*\xs + 0.35*\d/2}, {\gz - 0.5}) {$\mathcal{E}(B_f, \Delta)$};
\end{scope}

\draw[arr] (liftbox.south) -- (\colB, -7.7);

% MILP
\node[endbox] (milpB) at (\colB, -12.5)
    {MILP\\{\scriptsize (polyhedral enclosure)}};
\draw[arr] (\colB, -11.5) -- (milpB.north);


\end{tikzpicture}

==> figures/depgraph.tex <==
\begin{tikzpicture}[
    >=stealth,
    every node/.style={font=\small},
    statenode/.style={
        draw, rounded corners=2pt, minimum width=1.2cm, minimum height=0.65cm,
        fill=black!6, thin, align=center, font=\scriptsize
    },
    ctrlnode/.style={
        draw, rounded corners=2pt, minimum width=1.2cm, minimum height=0.65cm,
        fill=black!15, thin, align=center, font=\scriptsize
    },
    depedge/.style={thin, black!40},
    sharedge/.style={thin, black!25, dashed},
    tempedge/.style={thin, black!60, -{Stealth[length=3pt]}},
    timestep/.style={draw=black!20, rounded corners=6pt, inner xsep=8pt, inner ysep=14pt, fill=black!3},
]

\def\tgap{7.0}   % gap between time steps
\def\vgap{1.8}   % vertical gap (controller above states)
\def\hgap{1.45}   % horizontal gap between state nodes

% === Time step 1 ===
\begin{scope}[shift={(0,0)}]
    % State nodes
    \node[statenode] (M11) at (0, 0) {$M^1_1$\\[-1pt]$x_4\cos x_3$};
    \node[statenode] (M12) at (\hgap, 0) {$M^1_2$\\[-1pt]$x_4\sin x_3$};
    \node[statenode] (M13) at (2*\hgap, 0) {$M^1_3$\\[-1pt]$u_2$};
    \node[statenode] (M14) at (3*\hgap, 0) {$M^1_4$\\[-1pt]$u_1\!+\!w$};
    % Controller
    \node[ctrlnode] (M10) at (1.5*\hgap, \vgap) {$M^1_0$};
    % Edges
    \draw[depedge, ->] (M11) -- (M10);
    \draw[depedge, ->] (M12) -- (M10);
    \draw[depedge, <->] (M10) -- (M13);
    \draw[depedge, <->] (M10) -- (M14);
    % Dependency arcs (curved below): M1,M2 depend on M3,M4
    \draw[thin, black!40, ->, bend left=30] (M13.south) to (M11.south);
    \draw[thin, black!40, ->, bend left=25] (M14.south) to (M11.south);
    \draw[thin, black!40, ->, bend left=25] (M13.south) to (M12.south);
    \draw[thin, black!40, ->, bend left=30] (M14.south) to (M12.south);
    % Background group
    \begin{pgfonlayer}{background}
        \node[timestep, fit=(M11)(M14)(M10), label={[font=\footnotesize, text=black!50]above:$t=1$}] {};
    \end{pgfonlayer}
\end{scope}

% === Time step 2 ===
\begin{scope}[shift={(\tgap,0)}]
    \node[statenode] (M21) at (0, 0) {$M^2_1$\\[-1pt]$x_4\cos x_3$};
    \node[statenode] (M22) at (\hgap, 0) {$M^2_2$\\[-1pt]$x_4\sin x_3$};
    \node[statenode] (M23) at (2*\hgap, 0) {$M^2_3$\\[-1pt]$u_2$};
    \node[statenode] (M24) at (3*\hgap, 0) {$M^2_4$\\[-1pt]$u_1\!+\!w$};
    \node[ctrlnode] (M20) at (1.5*\hgap, \vgap) {$M^2_0$};
    \draw[depedge, ->] (M21) -- (M20);
    \draw[depedge, ->] (M22) -- (M20);
    \draw[depedge, <->] (M20) -- (M23);
    \draw[depedge, <->] (M20) -- (M24);
    \draw[thin, black!40, ->, bend left=30] (M23.south) to (M21.south);
    \draw[thin, black!40, ->, bend left=25] (M24.south) to (M21.south);
    \draw[thin, black!40, ->, bend left=25] (M23.south) to (M22.south);
    \draw[thin, black!40, ->, bend left=30] (M24.south) to (M22.south);
    \begin{pgfonlayer}{background}
        \node[timestep, fit=(M21)(M24)(M20), label={[font=\footnotesize, text=black!50]above:$t=2$}] {};
    \end{pgfonlayer}
\end{scope}

% === Dots between t=2 and t=T ===
\node[font=\large, text=black!40] at (2*\tgap - 1.5, 0.9) {$\cdots$};

% === Time step T ===
\begin{scope}[shift={(2*\tgap,0)}]
    \node[statenode] (MT1) at (0, 0) {$M^t_1$\\[-1pt]$x_4\cos x_3$};
    \node[statenode] (MT2) at (\hgap, 0) {$M^t_2$\\[-1pt]$x_4\sin x_3$};
    \node[statenode] (MT3) at (2*\hgap, 0) {$M^t_3$\\[-1pt]$u_2$};
    \node[statenode] (MT4) at (3*\hgap, 0) {$M^t_4$\\[-1pt]$u_1\!+\!w$};
    \node[ctrlnode] (MT0) at (1.5*\hgap, \vgap) {$M^t_0$};
    \draw[depedge, ->] (MT1) -- (MT0);
    \draw[depedge, ->] (MT2) -- (MT0);
    \draw[depedge, <->] (MT0) -- (MT3);
    \draw[depedge, <->] (MT0) -- (MT4);
    \draw[thin, black!40, ->, bend left=30] (MT3.south) to (MT1.south);
    \draw[thin, black!40, ->, bend left=25] (MT4.south) to (MT1.south);
    \draw[thin, black!40, ->, bend left=25] (MT3.south) to (MT2.south);
    \draw[thin, black!40, ->, bend left=30] (MT4.south) to (MT2.south);
    \begin{pgfonlayer}{background}
        \node[timestep, fit=(MT1)(MT4)(MT0), label={[font=\footnotesize, text=black!50]above:$t=T$}] {};
    \end{pgfonlayer}
\end{scope}

% === Temporal arrows (single arrow between each box) ===
% t=1 -> t=2
\draw[-{Stealth[length=4pt]}, thick, black!50]
    (3*\hgap + 0.55, 0.9) -- (\tgap - 0.55, 0.9);
% t=2 -> dots
\draw[-{Stealth[length=4pt]}, thick, black!50]
    (\tgap + 3*\hgap + 0.55, 0.9) -- (2*\tgap - 1.8, 0.9);
% dots -> t=T
\draw[-{Stealth[length=4pt]}, thick, black!50]
    (2*\tgap - 1.1, 0.9) -- (2*\tgap - 0.55, 0.9);


% % === Legend ===
% \node[anchor=west, font=\scriptsize, text=black!60] at (2, -1.3)
%     {Solid: controller dependency \quad Curved: state dependency};

\end{tikzpicture}

==> figures/lif_interp.tex <==
\begin{tikzpicture}[
    every node/.style={font=\small},
    >=stealth,
]

% === Layout ===
\def\xscale{1.1}
\def\yscale{2.2}
\def\panelgap{5.2}

% 3D projection: (x,y,z) -> (x + 0.35*y, z + 0.25*y)
\newcommand{\iso}[3]{({#1 + 0.35*#2}, {#3 + 0.25*#2})}

% =====================================================
% Panel (a): Upper bound (1D piecewise linear)
% =====================================================
\begin{scope}[shift={(0,0)}]
    \node[anchor=south, font=\small] at (1.5*\xscale, 1.65*\yscale) {Upper bound $\bar{f}$};
    \node[anchor=south east, font=\small\bfseries] at (-0.35*\xscale, 1.65*\yscale) {(a)};

    % x-axis
    \draw[thin] (-0.3*\xscale, 0) -- (3.4*\xscale, 0);
    \foreach \p/\lab in {0/$p_1$, 1/$p_2$, 2/$p_3$, 3/$p_4$} {
        \draw[thin] (\p*\xscale, -0.06) -- (\p*\xscale, 0.06);
        \node[below, font=\footnotesize] at (\p*\xscale, -0.06) {\lab};
    }

    % U values: 0.50, 1.35, 1.40, 0.65

    % Upper bound line
    \draw[thick]
        (0*\xscale, 0.50*\yscale) -- (1*\xscale, 1.35*\yscale) --
        (2*\xscale, 1.40*\yscale) -- (3*\xscale, 0.65*\yscale);

    % Markers
    \fill (0*\xscale, 0.50*\yscale) circle (2.2pt);
    \fill (1*\xscale, 1.35*\yscale) circle (2.2pt);
    \fill (2*\xscale, 1.40*\yscale) circle (2.2pt);
    \fill (3*\xscale, 0.65*\yscale) circle (2.2pt);

    % Axis label
    \node[font=\footnotesize] at (3.55*\xscale, -0.08) {$x_1$};
\end{scope}

% =====================================================
% Panel (b): Lifted upper bound (3D extruded surface)
% =====================================================
\begin{scope}[shift={(\panelgap, 0)}]
    \node[anchor=south, font=\small] at (1.5*\xscale, 1.65*\yscale) {Lifted $\bar{f}\!\!\uparrow^{S,2}$};
    \node[anchor=south east, font=\small\bfseries] at (-0.35*\xscale, 1.65*\yscale) {(b)};

    \def\depth{2.2}
    \def\xs{1.0}
    \def\zs{2.0}

    % U values: 0.50, 1.35, 1.40, 0.65

    % --- Back edge of surface (drawn first) ---
    \draw[thin, black!40]
        \iso{0*\xs}{\depth}{0.50*\zs} -- \iso{1*\xs}{\depth}{1.35*\zs} --
        \iso{2*\xs}{\depth}{1.40*\zs} -- \iso{3*\xs}{\depth}{0.65*\zs};

    % --- Surface fill (top face) ---
    \fill[black!12]
        \iso{0*\xs}{0}{0.50*\zs} -- \iso{1*\xs}{0}{1.35*\zs} --
        \iso{2*\xs}{0}{1.40*\zs} -- \iso{3*\xs}{0}{0.65*\zs} --
        \iso{3*\xs}{\depth}{0.65*\zs} -- \iso{2*\xs}{\depth}{1.40*\zs} --
        \iso{1*\xs}{\depth}{1.35*\zs} -- \iso{0*\xs}{\depth}{0.50*\zs} -- cycle;

    % --- Front edge of surface ---
    \draw[thick]
        \iso{0*\xs}{0}{0.50*\zs} -- \iso{1*\xs}{0}{1.35*\zs} --
        \iso{2*\xs}{0}{1.40*\zs} -- \iso{3*\xs}{0}{0.65*\zs};

    % --- Depth edges (connecting front to back) ---
    \draw[thin]
        \iso{0*\xs}{0}{0.50*\zs} -- \iso{0*\xs}{\depth}{0.50*\zs};
    \draw[thin]
        \iso{3*\xs}{0}{0.65*\zs} -- \iso{3*\xs}{\depth}{0.65*\zs};

    % --- Internal depth lines at kinks for structure ---
    \draw[thin, black!30]
        \iso{1*\xs}{0}{1.35*\zs} -- \iso{1*\xs}{\depth}{1.35*\zs};
    \draw[thin, black!30]
        \iso{2*\xs}{0}{1.40*\zs} -- \iso{2*\xs}{\depth}{1.40*\zs};

    % Front markers
    \fill \iso{0*\xs}{0}{0.50*\zs} circle (2.2pt);
    \fill \iso{1*\xs}{0}{1.35*\zs} circle (2.2pt);
    \fill \iso{2*\xs}{0}{1.40*\zs} circle (2.2pt);
    \fill \iso{3*\xs}{0}{0.65*\zs} circle (2.2pt);

    % === 2D Ground plane ===
    \def\gz{-0.6}
    % Back edge
    \draw[thin, black!30]
        \iso{0*\xs}{\depth}{\gz} -- \iso{3*\xs}{\depth}{\gz};
    % Right depth edge
    \draw[thin, black!30]
        \iso{3*\xs}{0}{\gz} -- \iso{3*\xs}{\depth}{\gz};
    % Front edge (x1 axis)
    \draw[thin] \iso{-0.2*\xs}{0}{\gz} -- \iso{3.2*\xs}{0}{\gz};
    % Left depth edge (x2 axis)
    \draw[thin] \iso{0*\xs}{0}{\gz} -- \iso{0*\xs}{\depth}{\gz};

    % x1 tick marks on front edge
    \foreach \p/\lab in {0/$p_1$, 1/$p_2$, 2/$p_3$, 3/$p_4$} {
        \draw[thin] ({(\p*\xs)}, {\gz - 0.08}) -- ({(\p*\xs)}, {\gz + 0.08});
        \node[below, font=\footnotesize] at ({(\p*\xs)}, {\gz - 0.1}) {\lab};
    }

    % x1 axis label
    \node[font=\footnotesize] at ({3.4*\xs}, {\gz}) {$x_1$};
    % x2 axis label
    \node[font=\footnotesize, above left=-1pt] at \iso{0*\xs}{\depth+0.2}{\gz} {$x_2$};

    % Dashed drop lines from surface to ground
    \draw[thin, dashed, black!25]
        \iso{0*\xs}{0}{0.50*\zs} -- ({0*\xs}, {\gz});
    \draw[thin, dashed, black!25]
        \iso{1*\xs}{0}{1.35*\zs} -- ({1*\xs}, {\gz});
    \draw[thin, dashed, black!25]
        \iso{2*\xs}{0}{1.40*\zs} -- ({2*\xs}, {\gz});
    \draw[thin, dashed, black!25]
        \iso{3*\xs}{0}{0.65*\zs} -- ({3*\xs}, {\gz});
\end{scope}

% =====================================================
% Panel (c): Upper bound before interpolation
% =====================================================
\begin{scope}[shift={(2*\panelgap, 0)}]
    \node[anchor=south, font=\small] at (1.5*\xscale, 1.65*\yscale) {Upper bound $\bar{f}$};
    \node[anchor=south east, font=\small\bfseries] at (-0.35*\xscale, 1.65*\yscale) {(c)};

    % Coarse: 3 points  U: 0.50, 1.40, 0.65
    \draw[thin] (-0.3*\xscale, 0) -- (3.4*\xscale, 0);
    \foreach \p/\lab in {0/$p_1$, 1.5/$p_2$, 3/$p_3$} {
        \draw[thin] (\p*\xscale, -0.06) -- (\p*\xscale, 0.06);
        \node[below, font=\footnotesize] at (\p*\xscale, -0.06) {\lab};
    }

    \draw[thick]
        (0*\xscale, 0.50*\yscale) -- (1.5*\xscale, 1.40*\yscale) -- (3*\xscale, 0.65*\yscale);

    \fill (0*\xscale, 0.50*\yscale) circle (2.2pt);
    \fill (1.5*\xscale, 1.40*\yscale) circle (2.2pt);
    \fill (3*\xscale, 0.65*\yscale) circle (2.2pt);
\end{scope}

% =====================================================
% Panel (d): After interpolation by q
% =====================================================
\begin{scope}[shift={(3*\panelgap, 0)}]
    \node[anchor=south, font=\small] at (1.5*\xscale, 1.65*\yscale) {Interpolated $\bar{f} +_\Delta \vec{q}$};
    \node[anchor=south east, font=\small\bfseries] at (-0.35*\xscale, 1.65*\yscale) {(d)};

    % q at x=0.75: U(q) = lerp(0.50, 1.40, 0.5) = 0.95
    \def\qx{0.75}
    \def\qU{0.95}

    \draw[thin] (-0.3*\xscale, 0) -- (3.4*\xscale, 0);
    \foreach \p/\lab in {0/$p_1$, 1.5/$p_2$, 3/$p_3$} {
        \draw[thin] (\p*\xscale, -0.06) -- (\p*\xscale, 0.06);
        \node[below, font=\footnotesize] at (\p*\xscale, -0.06) {\lab};
    }
    \draw[thin] (\qx*\xscale, -0.06) -- (\qx*\xscale, 0.06);
    \node[below, font=\footnotesize] at (\qx*\xscale, -0.06) {$\vec{q}$};

    % Dashed ghost of original bound (before interpolation)
    \draw[thin, dashed, black!40]
        (0*\xscale, 0.50*\yscale) -- (1.5*\xscale, 1.40*\yscale);

    % Upper bound line (now with extra kink at q)
    \draw[thick]
        (0*\xscale, 0.50*\yscale) -- (\qx*\xscale, \qU*\yscale) --
        (1.5*\xscale, 1.40*\yscale) -- (3*\xscale, 0.65*\yscale);

    % Original markers
    \fill (0*\xscale, 0.50*\yscale) circle (2.2pt);
    \fill (1.5*\xscale, 1.40*\yscale) circle (2.2pt);
    \fill (3*\xscale, 0.65*\yscale) circle (2.2pt);

    % Interpolated marker (gray)
    \fill[black!60] (\qx*\xscale, \qU*\yscale) circle (2.2pt);
\end{scope}

% =====================================================
% Arrows between panels
% =====================================================
\draw[->, thick, black!50] (3.6*\xscale, 0.75*\yscale) -- (\panelgap - 0.5*\xscale, 0.75*\yscale)
    node[midway, above, font=\scriptsize, text=black!50] {lift};

\draw[->, thick, black!50] (2*\panelgap + 3.6*\xscale, 0.75*\yscale) -- (3*\panelgap - 0.5*\xscale, 0.75*\yscale)
    node[midway, above, font=\scriptsize, text=black!50] {interpolate};

\end{tikzpicture}

==> figures/nfs.tex <==
\begin{tikzpicture}[>=latex, text height=1.5ex, text depth=0.25ex]
    % Nodes
    \node (plant) [draw, rectangle, minimum width=1.5cm, minimum height=1cm, label=above:{System Dynamics}] {$f(x)$};
    \node (controller) [draw, below=1.5cm of plant, rectangle, minimum width=1.5cm, minimum height=1cm, label=below:{NN Controller}] {$\pi(y)$};
    \node (input) [draw, left= 2cm of plant, circle]{$+$};
    \node (noise) [above=0.5cm of input]{$\epsilon$};
    \node (observer) [draw, below right=0.25cm and 1.5cm of plant, rectangle, minimum width=1.5cm, minimum height=1cm, label=left:{Sensor}] {$o(x)$};

    % Edges
    \draw[->] (noise) -- (input);
    \draw[->] (controller) -| (input)node[pos=0.3, yshift=7pt]{$u$};
    \draw[->] (input) -- (plant);
    \draw[->] (plant) -| (observer)node[pos=0.3, yshift=7pt]{$x$};; 
    \draw[->] (observer) |- (controller) node[midway, xshift=7pt, yshift=7pt]{$y$};
\end{tikzpicture}

==> figures/pipeline.tex <==

\begin{tikzpicture}[
    >=Stealth,
    node distance=0.6cm and 1.1cm,
    % Main pipeline boxes
    stage/.style={
        rectangle, rounded corners=3pt,
        draw=#1!70!black, line width=0.7pt,
        fill=#1!8,
        minimum height=1.8cm, minimum width=2.6cm,
        align=center,
        font=\small\sffamily,
        inner sep=5pt,
    },
    % Stage labels (titles above boxes)
    stagelabel/.style={
        font=\footnotesize\sffamily\bfseries,
        text=#1!80!black,
        anchor=south,
    },
    % Internal detail text
    detail/.style={
        font=\scriptsize\sffamily,
        text=black!70,
        align=center,
    },
    % Arrows between stages
    pipe/.style={
        -{Stealth[length=5pt, width=4pt]},
        line width=0.8pt,
        color=black!50,
    },
    % Feedback arrow
    feedback/.style={
        -{Stealth[length=5pt, width=4pt]},
        line width=0.7pt,
        color=black!40,
        dashed,
    },
    % Small annotation
    annot/.style={
        font=\tiny\sffamily,
        text=black!55,
    },
]

% ---- Stage 1: Unicycle Car Model in Initial Region I ----
% Initial region box
\node[rectangle, rounded corners=3pt,
      draw=inputblue!70!black, line width=0.7pt,
      fill=inputblue!4,
      minimum height=2.5cm, minimum width=3.2cm,
      inner sep=5pt, dashed] (nfs) {};
\node[font=\footnotesize, text=inputblue!80!black, anchor=north east,
      inner sep=2pt] at (nfs.north east) {$X_t$};
\node[stagelabel=inputblue, above=3pt of nfs.north] {System $\mathcal{D}$};

% Draw unicycle inside the container
\begin{scope}[shift={($(nfs.center)+(-0.715, -0.715)$)}, scale=0.55]
    % Car body
    \filldraw[thick, rounded corners=0.2cm, fill=inputblue!18, draw=inputblue!60,
              rotate around={-45:(1.3,1.3)}]
              ({1.3 - 0.38}, {1.3 - 0.95}) rectangle ({1.3 + 0.38}, {1.3 + 0.95});
    \fill[inputblue!70] (1.3,1.3) circle (0.06cm);
    % v arrow: ahead of car nose (along heading ~45deg)
    \draw[black!65, thick, ->] ($(1.3,1.3)+(45:1.15)$) -- ++(45:0.65) node[right, font=\tiny] {$v$};
    % omega arc: upper-left
    \draw[black!50, thin, ->] ($(1.3,1.3)+(120:1.2)$) arc (120:180:0.45)
          node[pos=0.5, left, font=\tiny] {$\omega$};
    % x arrow: lower-right of car
    \draw[black!50, thin, ->] ($(1.3,1.3)+(-10:1.2)$) -- ++(0:0.6) node[above, font=\tiny] {$x$};
    % y arrow: upper-right of car
    \draw[black!50, thin, ->] ($(1.3,1.3)+(80:1.2)$) -- ++(90:0.6) node[right, font=\tiny] {$y$};
\end{scope}



% ---- Stage 2: Polyhedral Enclosures ----
\node[stage=boundgreen, right=1.3cm of nfs] (bound) {
    \textbf{Polyhedral}\\[1pt]
    \textbf{Enclosures}
};
\node[detail, below=0.5pt of bound.south, anchor=north] (bound-detail) {
   
};
% \node[stagelabel=boundgreen, above=3pt of bound.north] {Abstraction};

% ---- Stage 3: MILP Encoding ----
\node[stage=milporange, right=2.0cm of bound] (milp) {
    \textbf{MILP}\\[1pt]
    \textbf{Encoding}
};
\node[detail, below=0.5pt of milp.south, anchor=north] (milp-detail) {
    $M_0 \,{\cup}\, \{M_1, \ldots, M_n\}$
};

% ---- Stage 4: Reachable Set (lower level, below MILP) ----
\node[stage=reachred, below right=1.2cm and 0.6cm of milp] (reach) {
    \textbf{Reachable Set}\\[1pt]
    $\hat{X}_{t+1}$
};
\node[detail, below left=0.3cm and 0.5cm of reach.south, anchor=north] (reach-detail) {
    $\hat{X}_{t+1}$
};

\node[detail, below left=0.3cm and 6.5cm of reach.south, anchor=north] (reach-detail) {
    $\hat{X}_t \gets \hat{X}_{t + 1}$
};
% \node[stagelabel=reachred, left=8pt of reach.west, anchor=east] {Output};

% ---- Arrows between stages ----
\draw[pipe] (nfs.east) -- (bound.west);
\draw[pipe] (bound.east) -- (milp.west);
% MILP to Reachable Set (hinged: right then down)
\draw[pipe] (milp.east) -| (reach.north);
\node[annot, right=3pt] at ($(reach.north)+(0, 0.5)$) {solve};

% ---- Sub-annotations on arrows ----
% First arrow: F,X_t below, miniature dynamics surface above
\node[annot, below=1pt] at ($(nfs.east)!0.5!(bound.west)$) {$F, X_t$};
% Miniature nonlinear surface above the first arrow
\begin{scope}[shift={($(nfs.east)!0.5!(bound.west)+(0, 0.5)$)}, scale=0.35]
    % Back curve
    \draw[black!25, thin] (-1.0, 0.1) .. controls (-0.6, 0.7) and (-0.2, -0.2) .. (0, 0.15)
                          .. controls (0.2, 0.5) and (0.6, 0.6) .. (1.0, 0.25);
    % Front curve
    \draw[black!50, semithick] (-1.0, -0.3) .. controls (-0.6, 0.35) and (-0.2, -0.55) .. (0, -0.15)
                          .. controls (0.2, 0.2) and (0.6, 0.3) .. (1.0, -0.05);
    % Edge connectors
    \draw[black!20, very thin] (-1.0, 0.1) -- (-1.0, -0.3);
    \draw[black!20, very thin] (1.0, 0.25) -- (1.0, -0.05);
    % Fill
    \fill[inputblue!6, opacity=0.5]
        (-1.0, 0.1) .. controls (-0.6, 0.7) and (-0.2, -0.2) .. (0, 0.15)
                     .. controls (0.2, 0.5) and (0.6, 0.6) .. (1.0, 0.25)
        -- (1.0, -0.05) .. controls (0.6, 0.3) and (0.2, 0.2) .. (0, -0.15)
                         .. controls (-0.2, -0.55) and (-0.6, 0.35) .. (-1.0, -0.3) -- cycle;
\end{scope}
\node[annot, above=18pt] at ($(nfs.east)!0.5!(bound.west)$) {$f_i \in F$};
% Second arrow: B_i^t below, curve with polyhedral bounds above
\node[annot, below=1pt] at ($(bound.east)!0.5!(milp.west)$) {$B_t$};
% Miniature curve with piecewise-linear upper/lower bounds
\begin{scope}[shift={($(bound.east)!0.5!(milp.west)+(0, 0.55)$)}, scale=0.55]
    % --- Upper polyhedral bound (red, two rows + fill) ---
    \draw[reachred!40, thin] (-1.0, 0.3) -- (-0.3, 0.65) -- (0.2, 0.15) -- (0.6, 0.7) -- (1.0, 0.4);
    \draw[reachred!65, thin] (-1.0, 0.1) -- (-0.3, 0.45) -- (0.2, -0.05) -- (0.6, 0.5) -- (1.0, 0.2);
    \draw[reachred!20, very thin] (-1.0, 0.3) -- (-1.0, 0.1);
    \draw[reachred!20, very thin] (1.0, 0.4) -- (1.0, 0.2);
    \fill[reachred!5, opacity=0.4]
        (-1.0, 0.3) -- (-0.3, 0.65) -- (0.2, 0.15) -- (0.6, 0.7) -- (1.0, 0.4)
        -- (1.0, 0.2) -- (0.6, 0.5) -- (0.2, -0.05) -- (-0.3, 0.45) -- (-1.0, 0.1) -- cycle;
    % --- True nonlinear surface (black, two rows + fill) ---
    \draw[black!25, thin] (-1.0, 0.05) .. controls (-0.5, 0.5) and (0.0, -0.25) .. (0.5, 0.25)
                          .. controls (0.7, 0.4) and (0.9, 0.15) .. (1.0, 0.1);
    \draw[black!50, semithick] (-1.0, -0.15) .. controls (-0.5, 0.3) and (0.0, -0.45) .. (0.5, 0.05)
                          .. controls (0.7, 0.2) and (0.9, -0.05) .. (1.0, -0.1);
    \draw[black!15, very thin] (-1.0, 0.05) -- (-1.0, -0.15);
    \draw[black!15, very thin] (1.0, 0.1) -- (1.0, -0.1);
    \fill[black!3, opacity=0.3]
        (-1.0, 0.05) .. controls (-0.5, 0.5) and (0.0, -0.25) .. (0.5, 0.25)
                      .. controls (0.7, 0.4) and (0.9, 0.15) .. (1.0, 0.1)
        -- (1.0, -0.1) .. controls (0.9, -0.05) and (0.7, 0.2) .. (0.5, 0.05)
                        .. controls (0.0, -0.45) and (-0.5, 0.3) .. (-1.0, -0.15) -- cycle;
    % --- Lower polyhedral bound (green, two rows + fill) ---
    \draw[boundgreen!40, thin] (-1.0, -0.2) -- (-0.3, -0.0) -- (0.2, -0.4) -- (0.6, 0.0) -- (1.0, -0.15);
    \draw[boundgreen!70, thin] (-1.0, -0.4) -- (-0.3, -0.2) -- (0.2, -0.6) -- (0.6, -0.2) -- (1.0, -0.35);
    \draw[boundgreen!20, very thin] (-1.0, -0.2) -- (-1.0, -0.4);
    \draw[boundgreen!20, very thin] (1.0, -0.15) -- (1.0, -0.35);
    \fill[boundgreen!5, opacity=0.4]
        (-1.0, -0.2) -- (-0.3, -0.0) -- (0.2, -0.4) -- (0.6, 0.0) -- (1.0, -0.15)
        -- (1.0, -0.35) -- (0.6, -0.2) -- (0.2, -0.6) -- (-0.3, -0.2) -- (-1.0, -0.4) -- cycle;
\end{scope}

% ---- Neural controller annotation (feeds into MILP from above-right) ----
\node[rectangle, rounded corners=2pt, draw=inputblue!60, fill=inputblue!6,
      minimum height=0.7cm, minimum width=1.6cm, align=center,
      font=\scriptsize\sffamily, inner sep=3pt]
      (nn) at ($(milp.north)!0.65!(milp.north east) + (0, 1.2)$) {NN Controller $u$};
% Arrow: down from nn, landing on milp's north edge
\coordinate (nn-land) at ($(milp.north)!0.65!(milp.north east)$);
\draw[pipe, inputblue!50] (nn.south) -- (nn-land);
% \node[stagelabel=milporange, above=3pt of milp.north west, anchor=south] {Formulation};

% ---- Safety check annotation (right of reachable set) ----
\node[rectangle, rounded corners=2pt, draw=safeteal!70, fill=safeteal!8,
      minimum height=0.9cm, minimum width=2.0cm, align=center,
      font=\scriptsize\sffamily, inner sep=4pt,
      right=1.0cm of reach]
      (safe) {\textbf{Safety Check}};
\draw[pipe, safeteal!60] (reach.east) -- (safe.west);
%\node[annot, safeteal!70!black, below=3pt] at (safe.south) {$\hat{\tau} \cap A = \emptyset$?};

% ---- Feedback loop (lower level, back to Polyhedral Enclosures) ----
\coordinate (fb-left) at ($(bound.south)+(0, -2.0)$);
\coordinate (fb-right) at ($(reach.south)+(0, -0.8)$);
\draw[feedback]
    (reach.south) -- (fb-right)
    -| (fb-left)
    -- (bound.south);

% ---- Feedback annotations ----
% \node[annot] at ($(fb-left)!0.5!(fb-right)$) {%
%     $t \leftarrow t{+}1$ \;\textcolor{black!40}{(concrete or symbolic reachability)}%
% };

\end{tikzpicture}

==> figures/poly_enc_theory.tex <==
\begin{tikzpicture}[
    every node/.style={font=\small},
    >=stealth,
]

% === Data ===
% Points: p1=0, p2=1, p3=2, p4=3
% U_vals: 0.50, 1.35, 1.40, 0.65
% L_vals: 0.10, 0.90, 0.95, 0.20
% f(x) = sin(x) + 0.3

% === Scaling ===
% x: 1 unit = 1.1cm within each panel
% y: 1 unit = 2.2cm
% Panel spacing: 4.2cm between origins

\def\xscale{1.1}
\def\yscale{2.2}
\def\panelgap{5.2}

% Coordinates as macros
\def\pone{0}    \def\ptwo{1}   \def\pthree{2}  \def\pfour{3}
\def\Uone{0.50} \def\Utwo{1.35} \def\Uthree{1.40} \def\Ufour{0.65}
\def\Lone{0.10} \def\Ltwo{0.90} \def\Lthree{0.95} \def\Lfour{0.20}

% =====================================================
% Panel (a): Bounding set B
% =====================================================
\begin{scope}[shift={(0,0)}]
    % Title
    \node[anchor=south, font=\small] at (1.5*\xscale, 1.65*\yscale) {Bounding set $B$};
    \node[anchor=south east, font=\small\bfseries] at (-0.0*\xscale, 1.65*\yscale) {(a)};

    % x-axis
    \draw[thin] (-0.3*\xscale, 0) -- (3.4*\xscale, 0);
    % Tick marks and labels
    \foreach \p/\lab in {0/$p_1$, 1/$p_2$, 2/$p_3$, 3/$p_4$} {
        \draw[thin] (\p*\xscale, -0.06) -- (\p*\xscale, 0.06);
        \node[below, font=\footnotesize] at (\p*\xscale, -0.06) {\lab};
    }

    % U(p_i) - filled circles
    \fill (\pone*\xscale, \Uone*\yscale) circle (2.2pt);
    \fill (\ptwo*\xscale, \Utwo*\yscale) circle (2.2pt);
    \fill (\pthree*\xscale, \Uthree*\yscale) circle (2.2pt);
    \fill (\pfour*\xscale, \Ufour*\yscale) circle (2.2pt);

    % L(p_i) - open circles
    \draw[fill=white, thin] (\pone*\xscale, \Lone*\yscale) circle (2.2pt);
    \draw[fill=white, thin] (\ptwo*\xscale, \Ltwo*\yscale) circle (2.2pt);
    \draw[fill=white, thin] (\pthree*\xscale, \Lthree*\yscale) circle (2.2pt);
    \draw[fill=white, thin] (\pfour*\xscale, \Lfour*\yscale) circle (2.2pt);

    % Legend (boxed)
    \fill[black!8, draw=black!50, thin, rounded corners=2pt]
        (2.2*\xscale, 1.25*\yscale) rectangle (3.45*\xscale, 1.60*\yscale);
    \fill (2.4*\xscale, 1.48*\yscale) circle (2pt);
    \node[right, font=\scriptsize] at (2.55*\xscale, 1.48*\yscale) {$U(p_i)$};
    \draw[fill=white, thin] (2.4*\xscale, 1.35*\yscale) circle (2pt);
    \node[right, font=\scriptsize] at (2.55*\xscale, 1.35*\yscale) {$L(p_i)$};
\end{scope}

% =====================================================
% Panel (b): Polyhedron P(B)
% =====================================================
\begin{scope}[shift={(\panelgap, 0)}]
    % Title
    \node[anchor=south, font=\small] at (1.5*\xscale, 1.65*\yscale) {Polyhedron $\mathcal{P}(B)$};
    \node[anchor=south east, font=\small\bfseries] at (-0.00*\xscale, 1.65*\yscale) {(b)};

    % x-axis
    \draw[thin] (-0.3*\xscale, 0) -- (3.4*\xscale, 0);
    \foreach \p/\lab in {0/$p_1$, 1/$p_2$, 2/$p_3$, 3/$p_4$} {
        \draw[thin] (\p*\xscale, -0.06) -- (\p*\xscale, 0.06);
        \node[below, font=\footnotesize] at (\p*\xscale, -0.06) {\lab};
    }

    % Convex hull of all 8 vertices (sorted by angle)
    % Hull vertices (counterclockwise): 
    % (0,0.10), (3,0.20), (3,0.65), (2,1.40), (1,1.35), (0,0.50)
    \fill[black!12, draw=black, thin]
        (\pone*\xscale, \Lone*\yscale) --
        (\pfour*\xscale, \Lfour*\yscale) --
        (\pfour*\xscale, \Ufour*\yscale) --
        (\pthree*\xscale, \Uthree*\yscale) --
        (\ptwo*\xscale, \Utwo*\yscale) --
        (\pone*\xscale, \Uone*\yscale) -- cycle;

    % U(p_i) - filled circles
    \fill (\pone*\xscale, \Uone*\yscale) circle (2.2pt);
    \fill (\ptwo*\xscale, \Utwo*\yscale) circle (2.2pt);
    \fill (\pthree*\xscale, \Uthree*\yscale) circle (2.2pt);
    \fill (\pfour*\xscale, \Ufour*\yscale) circle (2.2pt);

    % L(p_i) - open circles
    \draw[fill=white, thin] (\pone*\xscale, \Lone*\yscale) circle (2.2pt);
    \draw[fill=white, thin] (\ptwo*\xscale, \Ltwo*\yscale) circle (2.2pt);
    \draw[fill=white, thin] (\pthree*\xscale, \Lthree*\yscale) circle (2.2pt);
    \draw[fill=white, thin] (\pfour*\xscale, \Lfour*\yscale) circle (2.2pt);

    % Label
    \node[font=\scriptsize, text=black!60] at (1.5*\xscale, 1.55*\yscale)
        {$\mathcal{P}(B) = \conv(V(B))$};
\end{scope}

% =====================================================
% Panel (c): Polyhedral enclosure E(B, Delta)
% =====================================================
\begin{scope}[shift={(2*\panelgap, 0)}]
    % Title
    \node[anchor=south, font=\small] at (1.5*\xscale, 1.65*\yscale) {Polyhedral enclosure};
    \node[anchor=south east, font=\small\bfseries] at (-0.00*\xscale, 1.65*\yscale) {(c)};

    % x-axis
    \draw[thin] (-0.3*\xscale, 0) -- (3.4*\xscale, 0);
    \foreach \p/\lab in {0/$p_1$, 1/$p_2$, 2/$p_3$, 3/$p_4$} {
        \draw[thin] (\p*\xscale, -0.06) -- (\p*\xscale, 0.06);
        \node[below, font=\footnotesize] at (\p*\xscale, -0.06) {\lab};
    }

    % Simplex S1: p1--p2
    \fill[black!12, draw=black, thin]
        (\pone*\xscale, \Lone*\yscale) --
        (\ptwo*\xscale, \Ltwo*\yscale) --
        (\ptwo*\xscale, \Utwo*\yscale) --
        (\pone*\xscale, \Uone*\yscale) -- cycle;

    % Simplex S2: p2--p3 (slightly darker)
    \fill[black!18, draw=black, thin]
        (\ptwo*\xscale, \Ltwo*\yscale) --
        (\pthree*\xscale, \Lthree*\yscale) --
        (\pthree*\xscale, \Uthree*\yscale) --
        (\ptwo*\xscale, \Utwo*\yscale) -- cycle;

    % Simplex S3: p3--p4
    \fill[black!12, draw=black, thin]
        (\pthree*\xscale, \Lthree*\yscale) --
        (\pfour*\xscale, \Lfour*\yscale) --
        (\pfour*\xscale, \Ufour*\yscale) --
        (\pthree*\xscale, \Uthree*\yscale) -- cycle;

    % Simplex labels (centered in each box)
    \node[font=\scriptsize, text=black!50] at (0.5*\xscale, 0.7125*\yscale) {$S_1$};
    \node[font=\scriptsize, text=black!50] at (1.5*\xscale, 1.15*\yscale) {$S_2$};
    \node[font=\scriptsize, text=black!50] at (2.5*\xscale, 0.80*\yscale) {$S_3$};

    % U(p_i) - filled circles
    \fill (\pone*\xscale, \Uone*\yscale) circle (2.2pt);
    \fill (\ptwo*\xscale, \Utwo*\yscale) circle (2.2pt);
    \fill (\pthree*\xscale, \Uthree*\yscale) circle (2.2pt);
    \fill (\pfour*\xscale, \Ufour*\yscale) circle (2.2pt);

    % L(p_i) - open circles
    \draw[fill=white, thin] (\pone*\xscale, \Lone*\yscale) circle (2.2pt);
    \draw[fill=white, thin] (\ptwo*\xscale, \Ltwo*\yscale) circle (2.2pt);
    \draw[fill=white, thin] (\pthree*\xscale, \Lthree*\yscale) circle (2.2pt);
    \draw[fill=white, thin] (\pfour*\xscale, \Lfour*\yscale) circle (2.2pt);

    % Label
    \node[font=\scriptsize, text=black!60] at (1.5*\xscale, 1.55*\yscale)
        {$\mathcal{E}(B, \Delta) = \bigcup_{S \in \Delta_n} \mathcal{P}(B_S)$};

\end{scope}

% =====================================================
% Panel (d): Function enclosure
% =====================================================
\begin{scope}[shift={(3*\panelgap, 0)}]
    % Title
    \node[anchor=south, font=\small] at (1.5*\xscale, 1.65*\yscale) {Function enclosure};
    \node[anchor=south east, font=\small\bfseries] at (-0.00*\xscale, 1.65*\yscale) {(d)};

    % x-axis
    \draw[thin] (-0.3*\xscale, 0) -- (3.4*\xscale, 0);
    \foreach \p/\lab in {0/$p_1$, 1/$p_2$, 2/$p_3$, 3/$p_4$} {
        \draw[thin] (\p*\xscale, -0.06) -- (\p*\xscale, 0.06);
        \node[below, font=\footnotesize] at (\p*\xscale, -0.06) {\lab};
    }

    % Per-simplex enclosure (light fill, dashed edges)
    \fill[black!12]
        (\pone*\xscale, \Lone*\yscale) --
        (\ptwo*\xscale, \Ltwo*\yscale) --
        (\ptwo*\xscale, \Utwo*\yscale) --
        (\pone*\xscale, \Uone*\yscale) -- cycle;
    \fill[black!12]
        (\ptwo*\xscale, \Ltwo*\yscale) --
        (\pthree*\xscale, \Lthree*\yscale) --
        (\pthree*\xscale, \Uthree*\yscale) --
        (\ptwo*\xscale, \Utwo*\yscale) -- cycle;
    \fill[black!12]
        (\pthree*\xscale, \Lthree*\yscale) --
        (\pfour*\xscale, \Lfour*\yscale) --
        (\pfour*\xscale, \Ufour*\yscale) --
        (\pthree*\xscale, \Uthree*\yscale) -- cycle;

    % Dashed enclosure outline
    \draw[black!45, thin, dashed]
        (\pone*\xscale, \Lone*\yscale) --
        (\ptwo*\xscale, \Ltwo*\yscale) --
        (\pthree*\xscale, \Lthree*\yscale) --
        (\pfour*\xscale, \Lfour*\yscale);
    \draw[black!45, thin, dashed]
        (\pone*\xscale, \Uone*\yscale) --
        (\ptwo*\xscale, \Utwo*\yscale) --
        (\pthree*\xscale, \Uthree*\yscale) --
        (\pfour*\xscale, \Ufour*\yscale);
    % Vertical dashed lines at simplex boundaries
    \draw[black!45, thin, dashed] (\ptwo*\xscale, \Ltwo*\yscale) -- (\ptwo*\xscale, \Utwo*\yscale);
    \draw[black!45, thin, dashed] (\pthree*\xscale, \Lthree*\yscale) -- (\pthree*\xscale, \Uthree*\yscale);

    % Piecewise-linear upper bound (solid)
    \draw[black, thin]
        (\pone*\xscale, \Uone*\yscale) --
        (\ptwo*\xscale, \Utwo*\yscale) --
        (\pthree*\xscale, \Uthree*\yscale) --
        (\pfour*\xscale, \Ufour*\yscale);

    % Piecewise-linear lower bound (dashed)
    \draw[black, thin, dashed]
        (\pone*\xscale, \Lone*\yscale) --
        (\ptwo*\xscale, \Ltwo*\yscale) --
        (\pthree*\xscale, \Lthree*\yscale) --
        (\pfour*\xscale, \Lfour*\yscale);

    % Function f(x) = sin(x) + 0.3 (thick curve)
    \draw[black, thick, domain=0:3, samples=80]
        plot ({\x*\xscale}, {(sin(\x r) + 0.3)*\yscale});

    % f(x) label (between upper and lower bound labels)
    \node[font=\small] at (3.25*\xscale, 0.425*\yscale) {$f(x)$};

    % Upper bound label
    \node[font=\scriptsize, text=black!50] at (3.25*\xscale, \Ufour*\yscale + 0.15) {$\bar{f}$};
    % Lower bound label
    \node[font=\scriptsize, text=black!50, anchor=north] at (3.25*\xscale, \Lfour*\yscale - 0.15) {$\smash{\underline{f}}$};

    % Vertex markers
    \fill (\pone*\xscale, \Uone*\yscale) circle (1.8pt);
    \fill (\ptwo*\xscale, \Utwo*\yscale) circle (1.8pt);
    \fill (\pthree*\xscale, \Uthree*\yscale) circle (1.8pt);
    \fill (\pfour*\xscale, \Ufour*\yscale) circle (1.8pt);
    \draw[fill=white, thin] (\pone*\xscale, \Lone*\yscale) circle (1.8pt);
    \draw[fill=white, thin] (\ptwo*\xscale, \Ltwo*\yscale) circle (1.8pt);
    \draw[fill=white, thin] (\pthree*\xscale, \Lthree*\yscale) circle (1.8pt);
    \draw[fill=white, thin] (\pfour*\xscale, \Lfour*\yscale) circle (1.8pt);
\end{scope}

\end{tikzpicture}

==> figures/scaling_improved.tex <==
% ============================================================
% Paste this into your document. Requires in preamble:
%   \usepackage{pgfplots}
%   \usepackage{subcaption}
%   \pgfplotsset{compat=1.18}
% ============================================================
\centering

\begin{subfigure}[b]{0.48\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=\textwidth,
    height=6.5cm,
    xlabel={Problem depth},
    ylabel={Log. cume. comp. time},
    legend style={at={(0.95,0.15)}, anchor=east, font=\footnotesize},
    grid=major,
    grid style={dashed, gray!30},
    tick label style={font=\footnotesize},
    label style={font=\small},
    xmin=1, xmax=21,
    ymin=2, ymax=6.5,
]

\addplot[color=blue, mark=*, mark size=1.2pt, thick] coordinates {
    (2,  2.656763036)
    (3,  3.844394845)
    (4,  4.436790314)
    (5,  4.731895491)
    (6,  4.982063496)
    (7,  5.144291921)
    (8,  5.262218469)
    (9,  5.354924265)
    (10, 5.431331854)
    (11, 5.496337488)
    (12, 5.552905029)
    (13, 5.602990075)
    (14, 5.647921535)
    (15, 5.688670399)
    (16, 5.725944834)
    (17, 5.760296354)
    (18, 5.792153375)
    (19, 5.821855506)
    (20, 5.849673630)
};
\addlegendentry{OVERTVerify}

\addplot[color=red, mark=triangle*, mark size=1.2pt, thick, dashed] coordinates {
    (2,  3.656742053)
    (3,  4.080980424)
    (4,  4.293654313)
    (5,  4.437450188)
    (6,  4.546753152)
    (7,  4.635132428)
    (8,  4.709583909)
    (9,  4.773933780)
    (10, 4.830582198)
    (11, 4.881368801)
    (12, 4.927590704)
    (13, 4.969818808)
    (14, 5.008917887)
    (15, 5.045209180)
    (16, 5.079204206)
    (17, 5.111095836)
    (18, 5.141407519)
    (19, 5.170101295)
    (20, 5.197429062)
};
\addlegendentry{OvertPoly}

\end{axis}
\end{tikzpicture}
\caption{\footnotesize Cumulative set computation time as a function of symbolic depth}
\label{fig:scaling_time}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.48\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=\textwidth,
    height=6.5cm,
    xlabel={Problem depth},
    ylabel={Log. cume. set volume},
    legend style={at={(0.05,0.85)}, anchor=west, font=\footnotesize},
    grid=major,
    grid style={dashed, gray!30},
    tick label style={font=\footnotesize},
    label style={font=\small},
    xmin=1, xmax=21,
]

\addplot[color=blue, mark=*, mark size=1.2pt, thick] coordinates {
    (2,  -11.04426057)
    (3,  -10.55081479)
    (4,  -10.11895966)
    (5,  -9.679998825)
    (6,  -9.277175429)
    (7,  -8.916970351)
    (8,  -8.598714615)
    (9,  -8.305389835)
    (10, -7.994600787)
    (11, -7.636046489)
    (12, -7.285809091)
    (13, -6.879397894)
    (14, -6.464890129)
    (15, -6.04830531)
    (16, -5.58311661)
    (17, -5.06683497)
    (18, -4.428857036)
    (19, -3.617003171)
    (20, -2.662260187)
};
\addlegendentry{OVERTVerify}

\addplot[color=red, mark=triangle*, mark size=1.2pt, thick, dashed] coordinates {
    (2,  -10.55299533)
    (3,  -9.856997809)
    (4,  -9.268989639)
    (5,  -8.724565803)
    (6,  -8.205576504)
    (7,  -7.703993171)
    (8,  -7.215562559)
    (9,  -6.737209808)
    (10, -6.261939426)
    (11, -5.775522433)
    (12, -5.270298439)
    (13, -4.747158822)
    (14, -4.202832867)
    (15, -3.633547193)
    (16, -3.018596869)
    (17, -2.319847206)
    (18, -1.489782102)
    (19, -0.4516736853)
    (20,  3.558722472)
};
\addlegendentry{OvertPoly}

\end{axis}
\end{tikzpicture}
\caption{\footnotesize Cumulative reach.set volume as a function of symbolic depth}
\label{fig:sub2}
\end{subfigure}



==> figures/tri.tex <==
\begin{tikzpicture}[
    every node/.style={font=\small},
    >=stealth,
    gridpt/.style={circle, draw, inner sep=0pt, minimum size=6pt, fill=white, thin},
    gridptfill/.style={circle, draw, inner sep=0pt, minimum size=6pt, fill=black!70, thin},
]

% === 2D Grid of points ===
% A 5x2 grid (10 points), triangulated into 8 triangles
% This is a "lower dimensional projection" of the unicycle example

\def\dx{1.6}  % horizontal spacing
\def\dy{1.6}  % vertical spacing

% Grid positions: (col, row) for col=0..4, row=0..1
% Lambda indexing: bottom row λ1..λ5, top row λ6..λ10

% --- Draw triangulation (fill simplices first, behind everything) ---

% Each grid square is split into 2 triangles along the diagonal
% Convention: bottom-left to top-right diagonal

% Simplex fills (alternating shading for clarity)
% Square (0,0)-(1,0)-(1,1)-(0,1) -> two triangles
\fill[black!6]  (0*\dx, 0*\dy) -- (1*\dx, 0*\dy) -- (0*\dx, 1*\dy) -- cycle;
\fill[black!12] (1*\dx, 0*\dy) -- (1*\dx, 1*\dy) -- (0*\dx, 1*\dy) -- cycle;

\fill[black!6]  (1*\dx, 0*\dy) -- (2*\dx, 0*\dy) -- (1*\dx, 1*\dy) -- cycle;
\fill[black!12] (2*\dx, 0*\dy) -- (2*\dx, 1*\dy) -- (1*\dx, 1*\dy) -- cycle;

\fill[black!6]  (2*\dx, 0*\dy) -- (3*\dx, 0*\dy) -- (2*\dx, 1*\dy) -- cycle;
\fill[black!12] (3*\dx, 0*\dy) -- (3*\dx, 1*\dy) -- (2*\dx, 1*\dy) -- cycle;

\fill[black!6]  (3*\dx, 0*\dy) -- (4*\dx, 0*\dy) -- (3*\dx, 1*\dy) -- cycle;
\fill[black!12] (4*\dx, 0*\dy) -- (4*\dx, 1*\dy) -- (3*\dx, 1*\dy) -- cycle;

% --- Triangulation edges ---
% Horizontal edges
\draw[thin, black!40] (0,0) -- (4*\dx, 0);
\draw[thin, black!40] (0, \dy) -- (4*\dx, \dy);
% Vertical edges
\foreach \c in {0,...,4} {
    \draw[thin, black!40] (\c*\dx, 0) -- (\c*\dx, \dy);
}
% Diagonal edges
\foreach \c in {0,...,3} {
    \draw[thin, black!40] (\c*\dx, \dy) -- ({(\c+1)*\dx}, 0);
}

% --- Highlight one active simplex ---
% Highlight simplex S_k (triangle: (1,0)-(2,0)-(1,1)) to show SOS-2
\draw[thick, black] (1*\dx, 0*\dy) -- (2*\dx, 0*\dy) -- (1*\dx, 1*\dy) -- cycle;

% --- Grid points with lambda labels ---
% Bottom row: λ1 .. λ5
\foreach \c/\idx in {0/1, 1/2, 2/3, 3/4, 4/5} {
    \node[gridpt] (L\idx) at (\c*\dx, 0) {};
    \node[below=4pt, font=\footnotesize] at (L\idx) {$\lambda_{\idx}$};
}
% Top row: λ6 .. λ10
\foreach \c/\idx in {0/6, 1/7, 2/8, 3/9, 4/10} {
    \node[gridpt] (L\idx) at ({(\c)*\dx}, \dy) {};
    \node[above=4pt, font=\footnotesize] at (L\idx) {$\lambda_{\idx}$};
}

% Highlight the active vertices of the selected simplex
\node[gridptfill] at (1*\dx, 0) {};
\node[gridptfill] at (2*\dx, 0) {};
\node[gridptfill] at (1*\dx, \dy) {};

% --- Simplex label ---
\node[font=\footnotesize, text=black!50] at (1.3*\dx, 0.45*\dy) {$S_k$};

% --- Binary variable annotation ---
\draw[->, thin, black!50] (1.3*\dx, 0.25*\dy) -- (1.3*\dx, -0.6*\dy);
\node[font=\footnotesize, text=black!50, below] at (1.3*\dx, -0.65*\dy)
    {$b_k = 1$};

% --- Right side: constraint summary ---
\node[anchor=west, font=\footnotesize, text=black!60, align=left] at (4*\dx + 0.8, 0.85*\dy) {%
$\displaystyle\sum_{j=1}^{d} \lambda_j = 1,\quad \lambda \succeq 0$};

\node[anchor=west, font=\footnotesize, text=black!60, align=left] at (4*\dx + 0.8, 0.35*\dy) {%
$\displaystyle\lambda_j \leq \!\!\sum_{\{i\,|\,p_j \in \mathrm{vert}(S_i)\}}\!\! b_i$};

\node[anchor=west, font=\footnotesize, text=black!60, align=left] at (4*\dx + 0.8, -0.15*\dy) {%
$\displaystyle\sum_{i=1}^{m} b_i \leq 1,\quad b \in \{0,1\}^m$};

% --- Legend ---
\node[gridptfill, minimum size=5pt] (leg1) at (4*\dx + 1.0, -0.65*\dy) {};
\node[right=2pt, font=\scriptsize] at (leg1) {$\lambda_j > 0$ permitted};
\node[gridpt, minimum size=5pt] (leg2) at (4*\dx + 1.0, -0.95*\dy) {};
\node[right=2pt, font=\scriptsize] at (leg2) {$\lambda_j = 0$ enforced};

% --- x-axis labels ---
\node[font=\footnotesize, text=black!50] at (4.3*\dx, -0.35*\dy) {$x_3$};
\node[font=\footnotesize, text=black!50, rotate=90] at (-0.35*\dx, 0.5*\dy) {$x_4$};

\end{tikzpicture}
